On Realizing Reconfiguration Graphs of Cliques

For a graph $H$ and an integer $k\ge 1$, the \emph{Token Sliding reconfiguration graph} $\mathsf{TS}_k(H)$ and the \emph{Token Jumping reconfiguration graph} $\mathsf{TJ}_k(H)$ have as vertices the $k$-cliques of $H$, with two vertices adjacent when one clique is obtained from the other by replacing one vertex with an adjacent non-member, and respectively by an arbitrary non-member. For a target graph $G$, we study the feasibility sets $\mathcal{K}^{\mathsf{TS}}(G)$ and $\mathcal{K}^{\mathsf{TJ}}(G)$, consisting of all integers $k$ for which $G$ is isomorphic to $\mathsf{TS}_k(H)$ and $\mathsf{TJ}_k(H)$, respectively, for some graph $H$. We determine the exact feasibility sets for complete graphs, paths, cycles, complete bipartite graphs, book graphs, friendship graphs, and their complements, and give complete classifications for all Johnson graphs.

==> figures/fig-jn2-tj-star-core.tex <==
\begin{figure}[ht]
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}[x=1cm,y=1cm]
\providecommand{\cref}[1]{\ref{#1}}% Standalone extraction may not load cleveref.
% Coordinate map:
% x=0.0..15.8; top row has Johnson incidence on the left and TJ incidence on the right.
% y=0.0..8.8; bottom row is the separate derivation inside the underlying graph H.
\tikzset{
  paneltitle/.style={font=\bfseries\small, align=center,
    minimum width=4.60cm, minimum height=.42cm, text width=4.45cm},
  cliquenode/.style={rectangle, draw=black, fill=white, line width=.6pt,
    font=\footnotesize, align=center, inner sep=2pt},
  edgelabel/.style={fill=white, inner sep=1.5pt, font=\scriptsize, align=center},
  note/.style={font=\scriptsize, align=center, minimum width=2.75cm,
    minimum height=.38cm, text width=2.60cm},
  formula/.style={rectangle, draw=black, fill=white, line width=.6pt,
    font=\scriptsize, align=center, inner sep=3pt},
  core/.style={rectangle, draw=black, fill=white, line width=.7pt,
    font=\small, align=center, inner sep=2pt},
  xnode/.style={circle, draw=black, fill=white, line width=.55pt,
    font=\scriptsize, align=center, inner sep=1.5pt},
  arrow/.style={->, draw=black, line width=.6pt},
  edge/.style={draw=black, line width=.55pt},
  faintedge/.style={draw=black, densely dotted, line width=.45pt},
  separator/.style={densely dashed, draw=black, line width=.45pt}
}
\path[use as bounding box] (-.15,-.80) rectangle (15.90,9.08);

% Panel boundaries.
\draw[separator] (6.55,4.58) -- (6.55,8.34);
\draw[separator] (.25,4.00) -- (15.55,4.00);

% Johnson incidence panel.
\node[paneltitle] at (3.28,8.46) {Johnson incidence\\in $J(n,2)$};
\node[cliquenode, minimum width=1.48cm, minimum height=.48cm, text width=1.18cm]
  (Mi) at (1.65,7.35) {$\mathcal M_i$};
\node[cliquenode, minimum width=1.48cm, minimum height=.48cm, text width=1.18cm]
  (Mj) at (4.82,7.35) {$\mathcal M_j$};
\node[cliquenode, minimum width=1.48cm, minimum height=.48cm, text width=1.18cm]
  (Ml) at (3.24,5.82) {$\mathcal M_\ell$};
\node[cliquenode, minimum width=1.48cm, minimum height=.48cm, text width=1.18cm]
  (Mo) at (5.72,5.82) {$\cdots$};

\draw[edge] (Mi) -- (Mj);
\draw[edge] (Mi) -- (Ml);
\draw[edge] (Mj) -- (Ml);
\draw[faintedge] (Mi) -- (Mo);
\draw[faintedge] (Mj) -- (Mo);
\draw[faintedge] (Ml) -- (Mo);

\node[edgelabel] at (3.24,7.63) {$\{i,j\}$};
\node[edgelabel] at (1.75,6.48) {$\{i,\ell\}$};
\node[edgelabel] at (4.73,6.48) {$\{j,\ell\}$};
\node[note] at (3.25,4.88) {edge labels are unique intersections};

% TJ incidence panel.
\node[paneltitle, minimum width=6.20cm, text width=6.00cm]
  at (11.20,8.46) {same incidence in $\mathsf{TJ}_k(H)$};
\node[cliquenode, minimum width=2.18cm, minimum height=.50cm, text width=1.92cm]
  (Ci) at (8.28,7.35) {$\mathcal C_H(S_i)$};
\node[cliquenode, minimum width=2.18cm, minimum height=.50cm, text width=1.92cm]
  (Cj) at (12.84,7.35) {$\mathcal C_H(S_j)$};
\node[cliquenode, minimum width=2.18cm, minimum height=.50cm, text width=1.92cm]
  (Cl) at (10.56,5.82) {$\mathcal C_H(S_\ell)$};
\node[cliquenode, minimum width=2.18cm, minimum height=.50cm, text width=1.92cm]
  (Co) at (14.70,5.82) {$\cdots$};

\draw[edge] (Ci) -- (Cj);
\draw[edge] (Ci) -- (Cl);
\draw[edge] (Cj) -- (Cl);
\draw[faintedge] (Ci) -- (Co);
\draw[faintedge] (Cj) -- (Co);
\draw[faintedge] (Cl) -- (Co);

\node[edgelabel] at (10.56,7.72) {$Q_{ij}$};
\node[edgelabel] at (8.86,6.45) {$Q_{i\ell}$};
\node[edgelabel] at (12.25,6.45) {$Q_{j\ell}$};

\node[formula, minimum width=5.80cm, minimum height=.52cm, text width=5.45cm]
  (Qdef) at (10.55,5.12)
  {$Q_{ab}:=\phi(\{a,b\})=S_a\cup S_b$};
\node[formula, minimum width=4.05cm, minimum height=.50cm, text width=3.72cm]
  (nothird) at (13.26,4.47)
  {$S_c\not\subseteq Q_{ab}$ if $c\notin\{a,b\}$};

\draw[arrow] (5.95,7.35) -- (7.05,7.35)
  node[midway, above, edgelabel] {$\phi$};
\node[note, minimum width=3.05cm, text width=2.90cm]
  at (6.50,6.72) {max cliques map to TJ stars};

% Derivation inside H.
\node[paneltitle, minimum width=3.20cm, text width=3.05cm]
  at (2.00,3.26) {inside $H$};

\node[formula, minimum width=3.40cm, minimum height=.74cm, text width=3.10cm]
  (lemma) at (2.78,2.50)
  {\cref{lem:camera-TJ-star-family-common-core}:\\$S_a=T+x_a$ for all $a$};
\node[formula, minimum width=2.92cm, minimum height=.58cm, text width=2.62cm]
  (qab) at (6.34,2.50)
  {$Q_{ab}=T+x_a+x_b$};
\draw[arrow] (lemma.east) -- (qab.west);

% Clique schematic in H.
\draw[edge] (9.15,.10) rectangle (15.38,3.07);
\node[edgelabel] at (12.27,3.28) {clique in $H$};

\node[core, minimum width=1.52cm, minimum height=.64cm, text width=1.20cm]
  (Tcore) at (10.18,1.54) {$T$};
\node[note, minimum width=1.80cm, text width=1.65cm]
  at (10.18,.82) {common core};

\node[xnode, minimum width=.70cm, minimum height=.70cm, text width=.52cm]
  (xi) at (12.02,2.40) {$x_i$};
\node[xnode, minimum width=.70cm, minimum height=.70cm, text width=.52cm]
  (xj) at (13.28,2.07) {$x_j$};
\node[xnode, minimum width=.70cm, minimum height=.70cm, text width=.52cm]
  (xl) at (13.28,1.00) {$x_\ell$};
\node[xnode, minimum width=.70cm, minimum height=.70cm, text width=.52cm]
  (xn) at (12.02,.67) {$x_n$};
\node[edgelabel] at (14.28,1.54) {$\cdots$};

\draw[edge] (xi.east) -- (xj.west);
\draw[edge] (xj.south) -- (xl.north);
\draw[edge] (xl.west) -- (xn.east);
\draw[edge] (xn.north) -- (xi.south);
\draw[edge] (xi.south east) -- (xl.north west);
\draw[edge] (xj.south west) -- (xn.north east);
\draw[edge] (Tcore.east) -- (xi.west);
\draw[edge] (Tcore.east) -- (xj.west);
\draw[edge] (Tcore.east) -- (xl.west);
\draw[edge] (Tcore.east) -- (xn.west);

\draw[arrow] (qab.east) -- (9.10,2.34);
\node[note, minimum width=5.08cm, minimum height=.42cm, text width=4.78cm]
  at (12.32,-.30)
  {$T\cup\{x_1,\ldots,x_n\}$ has size $n+k-2$};
\end{tikzpicture}
\end{adjustbox}
\caption{The rank-$2$ Johnson/TJ obstruction.  The top two panels are incidence schematics of clique families: Johnson maximum cliques $\mathcal M_a$ correspond under the assumed isomorphism $\phi$ to TJ star cliques $\mathcal C_H(S_a)$.  Each label $Q_{ab}:=\phi(\{a,b\})=S_a\cup S_b$ is one vertex of $\mathsf{TJ}_k(H)$, equivalently one $k$-clique of the underlying graph $H$; the no-third condition records that $S_c\nsubseteq Q_{ab}$ when $c\notin\{a,b\}$.  \cref{lem:camera-TJ-star-family-common-core} then gives $S_a=T+x_a$ for all $a$, so $T\cup\{x_1,\ldots,x_n\}$ is a clique of size $n+k-2$ in $H$, producing, in the proof setting $n\ge 5$ and $k\ge 3$, at least $\displaystyle \binom{n+k-2}{k}>\binom n2$ TJ vertices.  The arrows denote proof dependence, not graph edges: the $\phi$ arrow is the assumed isomorphism, the next arrow substitutes the lemma output into $Q_{ab}=S_a\cup S_b$, and the final arrow uses all pairs $a,b$ to form the clique in $H$.}
\label{fig:jn2-tj-star-core}
\end{figure}


==> figures/fig-jnr-neighborhood-line.tex <==
\begin{figure}[ht]
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}[x=1.18cm,y=1.12cm]
% Coordinate map:
% x=0.0..4.7 swap grid for the neighbors of A in J(n,r).
% x=7.0..11.4 corresponding complete bipartite graph K_{r,n-r}.
% y=0.0..4.0 labels above, objects below.
\tikzset{
  title/.style={font=\bfseries\small, align=center},
  note/.style={font=\small, align=center},
  tiny/.style={font=\scriptsize, align=center},
  gridline/.style={draw=black!55, line width=.45pt},
  emphcell/.style={fill=black!10, draw=black, line width=.75pt},
  v/.style={circle, draw=black!70, fill=white, minimum size=21pt, inner sep=1pt, font=\scriptsize},
  emphv/.style={v, draw=black, fill=black!8, line width=.75pt},
  e/.style={draw=black!45, line width=.45pt},
  emphe/.style={draw=black, line width=1.1pt},
  maparrow/.style={->, draw=black!70, line width=.55pt}
}

\node[title] at (2.35,3.85) {neighbors of $A$ in $J(n,r)$};
\node[note] at (2.35,3.35) {$A=\{a_1,a_2,a_3\}$,\quad $B=\{b_1,b_2,b_3\}$};

\node[tiny] at (2.35,2.85) {add $b_j$};
\foreach \j/\x in {1/1.35,2/2.35,3/3.35} {
  \node[tiny] at (\x,2.45) {$b_\j$};
}
\foreach \i/\y in {1/1.95,2/1.25,3/0.55} {
  \node[tiny] at (0.45,\y) {$a_\i$};
}
\node[tiny, rotate=90] at (0.05,1.25) {delete $a_i$};

\foreach \x in {0.85,1.85,2.85,3.85} {
  \draw[gridline] (\x,0.2) -- (\x,2.3);
}
\foreach \y in {0.2,0.9,1.6,2.3} {
  \draw[gridline] (0.85,\y) -- (3.85,\y);
}
\path[emphcell] (1.85,0.9) rectangle (2.85,1.6);
\node[tiny] at (1.35,1.95) {$11$};
\node[tiny] at (2.35,1.95) {$12$};
\node[tiny] at (3.35,1.95) {$13$};
\node[tiny] at (1.35,1.25) {$21$};
\node[tiny] at (2.35,1.25) {$22$};
\node[tiny] at (3.35,1.25) {$23$};
\node[tiny] at (1.35,0.55) {$31$};
\node[tiny] at (2.35,0.55) {$32$};
\node[tiny] at (3.35,0.55) {$33$};

\draw[maparrow] (4.25,1.25) -- (6.25,1.25)
  node[midway, above=5pt, note, text width=3.2cm]
    {swap-neighbor $A-a_i+b_j$\\corresponds to edge $a_ib_j$};

\node[title] at (9.15,3.85) {$K_{r,n-r}$ edge model};
\node[v] (a1) at (7.25,2.60) {$a_1$};
\node[emphv] (a2) at (7.25,1.60) {$a_2$};
\node[v] (a3) at (7.25,0.60) {$a_3$};
\node[v] (b1) at (11.05,2.60) {$b_1$};
\node[emphv] (b2) at (11.05,1.60) {$b_2$};
\node[v] (b3) at (11.05,0.60) {$b_3$};
\foreach \i in {1,2,3} {
  \foreach \j in {1,2,3} {
    \draw[e] (a\i) -- (b\j);
  }
}
\draw[emphe] (a2) -- (b2);
\node[note] at (9.15,0.00) {vertices of $L(K_{r,n-r})$ are these edges};

\end{tikzpicture}
\end{adjustbox}
\caption{The neighborhood model for a vertex $A$ of $J(n,r)$. A neighbor is obtained by deleting some $a_i\in A$ and adding some $b_j\in [n]\setminus A$; the swap $A-a_i+b_j$ corresponds to the edge $a_ib_j$ of $K_{r,n-r}$. Adjacency between neighbors is therefore incidence between the corresponding bipartite edges.}
\label{fig:jnr-neighborhood-line}
\end{figure}


==> figures/fig-johnson-star-top.tex <==
\begin{figure}[ht]
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}[x=1cm,y=1cm]
% Coordinate map:
% x=0.0..5.8 left panel for a Johnson star in J(5,2).
% x=7.0..12.8 right panel for a Johnson top in J(5,2).
% y=0.35..4.0 ground sets above, clique diagrams below.
\tikzset{
  title/.style={font=\bfseries\small, align=center},
  note/.style={font=\small, align=center},
  elem/.style={circle, draw=black!65, fill=white, minimum size=20pt, inner sep=1pt, font=\scriptsize},
  markedElem/.style={elem, draw=black, fill=black!12, line width=.7pt},
  jv/.style={circle, draw=black!70, fill=white, minimum size=21pt, inner sep=1pt, font=\scriptsize},
  markedv/.style={jv, draw=black, fill=black!6, line width=.6pt},
  e/.style={draw=black!55, line width=.5pt}
}

\node[title] at (2.9,3.85) {Johnson star in $J(5,2)$};
\node[title] at (9.9,3.85) {Johnson top in $J(5,2)$};

% Ground set for star panel.
\node[markedElem] at (1.3,3.15) {$1$};
\node[elem] at (2.1,3.15) {$2$};
\node[elem] at (2.9,3.15) {$3$};
\node[elem] at (3.7,3.15) {$4$};
\node[elem] at (4.5,3.15) {$5$};
\node[note] at (2.9,2.35) {$[5]=\{1,2,3,4,5\}$,\quad core $\{1\}$};

% Star clique: all 2-subsets containing 1.
\node[markedv] (s12) at (2.25,1.45) {$12$};
\node[markedv] (s13) at (3.55,1.45) {$13$};
\node[markedv] (s14) at (2.25,0.35) {$14$};
\node[markedv] (s15) at (3.55,0.35) {$15$};
\foreach \a/\b in {s12/s13,s12/s14,s12/s15,s13/s14,s13/s15,s14/s15} {
  \draw[e] (\a) -- (\b);
}

% Ground set for top panel.
\node[markedElem] at (8.3,3.15) {$1$};
\node[markedElem] at (9.1,3.15) {$2$};
\node[markedElem] at (9.9,3.15) {$3$};
\node[elem] at (10.7,3.15) {$4$};
\node[elem] at (11.5,3.15) {$5$};
\node[note] at (9.9,2.35) {$[5]=\{1,2,3,4,5\}$,\quad top $\{1,2,3\}$};

% Top clique: all 2-subsets of {1,2,3}.
\node[markedv] (t12) at (9.9,1.45) {$12$};
\node[markedv] (t13) at (9.2,0.35) {$13$};
\node[markedv] (t23) at (10.6,0.35) {$23$};
\foreach \a/\b in {t12/t13,t12/t23,t13/t23} {
  \draw[e] (\a) -- (\b);
}

\end{tikzpicture}
\end{adjustbox}
\caption{The two standard clique families in $J(5,2)$. A Johnson star fixes a common $(k-1)$-subset, while a Johnson top consists of all $k$-subsets of a common $(k+1)$-set.}
\label{fig:johnson-star-top}
\end{figure}


==> figures/fig-rook-ts-boundary.tex <==
\begin{figure}[ht]
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}[x=1.16cm,y=1.14cm]
% Coordinate map:
% Logical coordinates: x=0.0..12.0; left panel x=0.0..4.5, right panel x=5.3..11.8.
% y=0.0..5.2; panel titles at top, mathematical objects in the middle.
% Left: actual row/column maximum cliques in N(A) ~= L(K_{3,3}).
% Right: conditional TS_2 layer-count derivation, not another local graph.
\tikzset{
  title/.style={font=\bfseries\small, align=center},
  note/.style={font=\small, align=center},
  tiny/.style={font=\footnotesize, align=center},
  rowclique/.style={draw=black, line width=.45pt, rounded corners=6pt},
  colclique/.style={draw=black, line width=.45pt, densely dashed, rounded corners=6pt},
  selectedrow/.style={draw=black, line width=1.15pt, rounded corners=6pt},
  nodept/.style={circle, draw=black, fill=white, minimum size=5.5pt, inner sep=0pt},
  hitpt/.style={circle, draw=black, fill=black, minimum size=6.2pt, inner sep=0pt},
  layerbox/.style={draw=black, line width=.55pt},
  slot/.style={rectangle, draw=black, fill=white, minimum width=.82cm,
    minimum height=.46cm, inner sep=2pt, font=\footnotesize, align=center},
  openslot/.style={slot, densely dotted},
  demand/.style={font=\footnotesize, align=center},
  arrow/.style={->, draw=black, line width=.55pt},
  block/.style={draw=black, line width=.95pt}
}
\path[use as bounding box] (-.25,-.18) rectangle (12.18,6.32);

\node[title] at (2.20,5.72) {(a) actual $N(A)\cong L(K_{3,3})$};

\foreach \j/\x in {1/1.05,2/2.15,3/3.25} {
  \draw[colclique] (\x-.34,1.35) rectangle (\x+.34,4.05);
  \node[tiny] at (\x,4.36) {$C_{\j}$};
}
\foreach \i/\y in {1/3.75,2/2.70,3/1.65} {
  \draw[rowclique] (.72,\y-.22) rectangle (3.58,\y+.22);
  \node[tiny, anchor=east] at (.45,\y) {$R_{\i}$};
}
\draw[selectedrow] (.70,2.46) rectangle (3.60,2.94);

\foreach \x in {1.05,2.15,3.25} {
  \node[nodept] at (\x,3.75) {};
  \node[hitpt] at (\x,2.70) {};
  \node[nodept] at (\x,1.65) {};
}

\node[note] at (2.20,.78) {$R_2$ meets $C_1,C_2,C_3$};

\draw[densely dashed, line width=.45pt] (4.65,.45) -- (4.65,5.75);

\node[title] at (8.55,5.78) {(b) derivation under $J(6,3)\cong\mathsf{TS}_2(H)$};
\node[tiny] at (8.55,5.05) {assume a $\mathsf{TS}_2$ realization};
\node[tiny] at (8.55,4.55) {then intersecting maximum $3$-cliques\\ lie in one layer};

\draw[layerbox] (5.75,2.44) rectangle (10.72,3.34);
\draw[layerbox] (5.75,1.16) rectangle (10.72,2.06);
\node[tiny, anchor=east] at (5.60,2.89) {$X_1$};
\node[tiny, anchor=east] at (5.60,1.61) {$X_2$};

\node[slot] (r2) at (6.76,2.89) {$R_2$};
\node[openslot] (p1) at (8.14,2.89) {};
\node[openslot] (p2) at (9.52,2.89) {};

\node[openslot] at (6.76,1.61) {};
\node[openslot] at (8.14,1.61) {};
\node[openslot] at (9.52,1.61) {};

\node[demand] at (8.55,3.88) {from (a): required same-layer partners\\ $C_1,C_2,C_3$};
\draw[block] (10.42,2.91) -- (10.68,3.19);
\draw[block] (10.42,3.19) -- (10.68,2.91);

\node[note] at (8.55,.58) {$3$ required $>$ $2$ available};

\end{tikzpicture}
\end{adjustbox}
\caption{A concrete form of the boundary obstruction for $r=3$ and $j=2$.  Left, in the actual local graph $N(A)\cong L(K_{3,3})$, the selected row clique $R_2$ intersects all three column cliques $C_1,C_2,C_3$.  Right, under a hypothetical realization $J(6,3)\cong\TS{2}{H}$, intersecting maximum $3$-cliques must lie in the same $\mathsf{TS}_2$ layer; since the six maximum cliques split as three per layer, only two same-layer positions remain beside $R_2$.  Thus, the three required same-layer partners from the rook side cannot all be realized.}
\label{fig:rook-ts-boundary}
\end{figure}


==> figures/fig-tj-star-count-obstruction.tex <==
\begin{figure}[ht]
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}[x=1.05cm,y=1.05cm]
% Coordinate map:
% x=0.0..12.0; left panel x=0.0..5.3, right panel x=6.6..12.0.
% y=0.0..5.5; titles at top, central vertex and its incident clique families below.
\tikzset{
  title/.style={font=\bfseries\small, align=center, minimum width=4.80cm,
    minimum height=.44cm, text width=4.60cm},
  note/.style={font=\footnotesize, align=center, minimum width=5.00cm,
    minimum height=.40cm, text width=4.70cm},
  smallnote/.style={font=\scriptsize, align=center, minimum width=2.30cm,
    minimum height=.34cm, text width=2.10cm},
  vertexpanel/.style={rectangle, draw=black, fill=white, line width=.7pt,
    minimum width=2.80cm, minimum height=.58cm, text width=2.60cm, inner sep=2.5pt,
    font=\footnotesize, align=center},
  familypanel/.style={rectangle, draw=black, fill=white, line width=.55pt,
    minimum width=1.55cm, minimum height=.52cm, text width=1.32cm, inner sep=2pt,
    font=\scriptsize, align=center},
  ellipsis/.style={font=\footnotesize, minimum width=.70cm, minimum height=.30cm,
    text width=.65cm, align=center},
  arrow/.style={->, draw=black, line width=.55pt},
  separator/.style={densely dashed, draw=black, line width=.45pt},
  countpanel/.style={rectangle, draw=black, fill=white, line width=.65pt,
    minimum width=4.00cm, minimum height=.62cm, text width=3.70cm, inner sep=3pt,
    font=\footnotesize, align=center}
}
\path[use as bounding box] (-.20,-.55) rectangle (12.20,5.65);

\node[title] at (2.55,5.28) {(a) one vertex in\\$\mathsf{TJ}_k(H)$};
\node[vertexpanel] (Q) at (2.55,4.28) {$Q=\{q_1,\ldots,q_k\}$};

\node[familypanel] (S1) at (.62,2.62) {$Q-q_1$};
\node[familypanel] (S2) at (1.90,2.62) {$Q-q_2$};
\node[ellipsis] at (3.05,2.62) {$\cdots$};
\node[familypanel] (Sk) at (4.45,2.62) {$Q-q_k$};

\foreach \x in {S1,S2,Sk} {
  \draw[arrow] (Q.south) -- (\x.north);
}
\node[note] at (2.55,1.72) {cores of star cliques through $Q$};
\node[countpanel] at (2.55,.72) {at most $k$ star cliques};

\draw[separator] (5.88,.42) -- (5.88,5.25);

\node[title] at (9.10,5.28) {(b) one vertex in $J(n,r)$};
\node[vertexpanel] (A) at (9.10,4.28) {$A=\{a_1,\ldots,a_r\}$};

\node[familypanel] (M1) at (7.05,2.62) {$\mathcal M_{A-a_1}$};
\node[familypanel] (M2) at (8.42,2.62) {$\mathcal M_{A-a_2}$};
\node[ellipsis] at (9.68,2.62) {$\cdots$};
\node[familypanel] (Mr) at (11.12,2.62) {$\mathcal M_{A-a_r}$};

\foreach \x in {M1,M2,Mr} {
  \draw[arrow] (A.south) -- (\x.north);
}
\node[note] at (9.10,1.72) {maximum Johnson stars through $A$};
\node[countpanel] at (9.10,.72) {exactly $r$ maximum cliques};

\node[note] at (5.88,-.20) {$k<r$: available $<{}$ required};

\end{tikzpicture}
\end{adjustbox}
\caption{The star-count obstruction used for small TJ levels of stable Johnson graphs.  A vertex $Q$ of $\mathsf{TJ}_k(H)$ lies in at most one star clique for each $(k-1)$-subclique $Q-q_i$.  In contrast, a vertex $A$ of $J(n,r)$ lies in exactly the $r$ maximum Johnson stars indexed by $A-a_i$.  The notation $\mathcal M_X$ is introduced formally in the proof of \cref{thm:camera-tj-no-middle}; here $\mathcal M_{A-a_i}$ denotes the Johnson star with core $A-a_i$.  The arrows indicate which deleted subclique or Johnson star is indexed by the displayed vertex, not an edge of a reconfiguration graph.  When these Johnson maximum cliques are too large to be top cliques in a hypothetical TJ witness, all of them must become star cliques through the image of $A$, contradicting $k<r$.}
\label{fig:tj-star-count-obstruction}
\end{figure}


==> figures/fig-ts-neighborhood-layers.tex <==
\begin{figure}[ht]
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}[x=1cm,y=1cm]
% Coordinate map:
% x=0.0..10.2 four explicit layers X_1,...,X_4.
% y=-1.1..8.1 concrete TS_4 example with all displayed edges.
\tikzset{
  title/.style={font=\bfseries\small, align=center},
  note/.style={font=\small, align=center},
  tiny/.style={font=\scriptsize, align=center},
  setup/.style={font=\small, align=center, text width=10.2cm, inner sep=2pt},
  layerlabel/.style={font=\small, align=center, text width=1.85cm},
  v/.style={rectangle, draw=black, fill=white, rounded corners=1pt,
    minimum width=1.80cm, minimum height=20pt, inner sep=3pt, font=\scriptsize},
  layeredge/.style={draw=black, line width=.65pt},
  transedge/.style={draw=black, line width=.55pt, densely dashed},
  legendline/.style={draw=black, line width=.65pt}
}

\node[title] at (5.2,8.00) {a concrete $\mathsf{TS}_4$ neighborhood};
\node[setup] at (5.2,7.30)
  {$Q=\{a_1,a_2,a_3,a_4\}$, $S=\{s,t,u\}$, and $H[S]$ is the path $s-t-u$; every vertex of $S$ is adjacent to every vertex of $Q$.};

\foreach \name/\x/\a in {1/1.0/a_1,2/3.8/a_2,3/6.6/a_3,4/9.4/a_4} {
  \node[layerlabel] at (\x,6.30) {$X_{\name}$\\delete $\a$};
}

\node[v] (s1) at (1.0,4.70) {$Q-a_1+s$};
\node[v] (s2) at (3.8,4.70) {$Q-a_2+s$};
\node[v] (s3) at (6.6,4.70) {$Q-a_3+s$};
\node[v] (s4) at (9.4,4.70) {$Q-a_4+s$};
\node[v] (t1) at (1.0,2.30) {$Q-a_1+t$};
\node[v] (t2) at (3.8,2.30) {$Q-a_2+t$};
\node[v] (t3) at (6.6,2.30) {$Q-a_3+t$};
\node[v] (t4) at (9.4,2.30) {$Q-a_4+t$};
\node[v] (u1) at (1.0,-0.10) {$Q-a_1+u$};
\node[v] (u2) at (3.8,-0.10) {$Q-a_2+u$};
\node[v] (u3) at (6.6,-0.10) {$Q-a_3+u$};
\node[v] (u4) at (9.4,-0.10) {$Q-a_4+u$};

\foreach \i in {1,2,3,4} {
  \draw[layeredge] (s\i) -- (t\i);
  \draw[layeredge] (t\i) -- (u\i);
}

\foreach \r in {s,t,u} {
  \draw[transedge] (\r1) -- (\r2);
  \draw[transedge] (\r2) -- (\r3);
  \draw[transedge] (\r3) -- (\r4);
}
\draw[transedge] (s1.north) .. controls (2.75,5.45) and (4.85,5.45) .. (s3.north);
\draw[transedge] (s2.north) .. controls (5.55,5.45) and (7.65,5.45) .. (s4.north);
\draw[transedge] (s1.north) .. controls (3.10,5.78) and (7.30,5.78) .. (s4.north);
\draw[transedge] (t1.north) .. controls (2.75,3.05) and (4.85,3.05) .. (t3.north);
\draw[transedge] (t2.north) .. controls (5.55,3.05) and (7.65,3.05) .. (t4.north);
\draw[transedge] (t1.north) .. controls (3.10,3.38) and (7.30,3.38) .. (t4.north);
\draw[transedge] (u1.north) .. controls (2.75,0.65) and (4.85,0.65) .. (u3.north);
\draw[transedge] (u2.north) .. controls (5.55,0.65) and (7.65,0.65) .. (u4.north);
\draw[transedge] (u1.north) .. controls (3.10,0.98) and (7.30,0.98) .. (u4.north);

\draw[legendline] (2.20,-1.05) -- (2.95,-1.05);
\node[tiny, anchor=west] at (3.05,-1.05) {copied edge of $H[S]$};
\draw[transedge] (5.85,-1.05) -- (6.60,-1.05);
\node[tiny, anchor=west] at (6.70,-1.05) {edge in a transversal clique};

\end{tikzpicture}
\end{adjustbox}
\caption{A concrete instance of the neighborhood layers in \cref{lem:camera-TSj-neighborhood-layers}.  Here $j=4$, $Q=\{a_1,a_2,a_3,a_4\}$, $S=\{s,t,u\}$, and $H[S]$ is the path $s-t-u$.  The column $X_i$ consists of the neighbors obtained by deleting $a_i$ from $Q$ and adding one vertex of $S$.  Solid vertical edges are copied from $H[S]$, while the dashed edges show all three transversal $K_4$ cliques.}
\label{fig:ts-neighborhood-layers}
\end{figure}


==> figures/fig-ts-tj-complete-noncomplete.tex <==
\begin{figure}[ht]
\centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}[x=1cm,y=1cm]
% Coordinate map:
% x=0.0..11.7 table columns: case, source graph H, TS_2(H), TJ_2(H).
% y=0.0..5.3 table rows: header, complete example, non-complete example.
\tikzset{
  grid/.style={draw=black!50, line width=.45pt},
  head/.style={font=\bfseries\small, align=center},
  celltext/.style={font=\small, align=center},
  v/.style={circle, draw=black!70, fill=white, minimum size=18pt, inner sep=1pt, font=\scriptsize},
  gv/.style={circle, draw=black!70, fill=black!4, minimum size=17pt, inner sep=1pt, font=\scriptsize},
  e/.style={draw=black!70, line width=.55pt}
}

\foreach \x in {0,2.0,4.9,8.3,11.7} {
  \draw[grid] (\x,0) -- (\x,5.3);
}
\foreach \y in {0,2.15,4.3,5.3} {
  \draw[grid] (0,\y) -- (11.7,\y);
}

\node[head] at (1.0,4.8) {case};
\node[head] at (3.45,4.8) {source $H$};
\node[head] at (6.6,4.8) {$\mathsf{TS}_{2}(H)$};
\node[head] at (10.0,4.8) {$\mathsf{TJ}_{2}(H)$};

\node[celltext] at (1.0,3.23) {complete};
\node[celltext] at (1.0,1.08) {non-complete};

% Complete source: K_3.
\node[gv] (k1) at (2.8,3.0) {$1$};
\node[gv] (k2) at (3.45,3.65) {$2$};
\node[gv] (k3) at (4.1,3.0) {$3$};
\draw[e] (k1) -- (k2) -- (k3) -- (k1);
\node[celltext] at (3.45,2.45) {$K_3$};

% Complete TS and TJ: both triangles on the three edges of K_3.
\foreach \prefix/\xcenter in {cts/6.6, ctj/10.0} {
  \node[v] (\prefix 12) at (\xcenter-0.65,3.0) {$12$};
  \node[v] (\prefix 13) at (\xcenter,3.65) {$13$};
  \node[v] (\prefix 23) at (\xcenter+0.65,3.0) {$23$};
  \draw[e] (\prefix 12) -- (\prefix 13) -- (\prefix 23) -- (\prefix 12);
}

% Non-complete source: P_3.
\node[gv] (p1) at (2.65,1.08) {$1$};
\node[gv] (p2) at (3.45,1.08) {$2$};
\node[gv] (p3) at (4.25,1.08) {$3$};
\draw[e] (p1) -- (p2) -- (p3);
\node[celltext] at (3.45,0.50) {$P_3$};

% Non-complete TS: no edge; non-complete TJ: one edge.
\node[v] (pts12) at (6.15,1.08) {$12$};
\node[v] (pts23) at (7.05,1.08) {$23$};

\node[v] (ptj12) at (9.55,1.08) {$12$};
\node[v] (ptj23) at (10.45,1.08) {$23$};
\draw[e] (ptj12) -- (ptj23);

\end{tikzpicture}
\end{adjustbox}
\caption{Token sliding and token jumping agree on the complete example $K_3$, but differ on the non-complete example $P_3$. The vertices inside the reconfiguration graphs are the $2$-cliques of the source graph.}
\label{fig:ts-tj-complete-noncomplete}
\end{figure}

